Prospects for precision measurements of atomic helium using direct frequency comb spectroscopy

We analyze several possibilities for precisely measuring electronic transitions in atomic helium by the direct use of phase-stabilized femtosecond frequency combs. Because the comb is self-calibrating and can be shifted into the ultraviolet spectral region via harmonic generation, it offers the prospect of greatly improved accuracy for UV and far-UV transitions. To take advantage of this accuracy an ultracold helium sample is needed. For measurements of the triplet spectrum a magneto-optical trap (MOT) can be used to cool and trap metastable 2^3S state atoms. We analyze schemes for measuring the two-photon $2^3S \to 4^3S$ interval, and for resonant two-photon excitation to high Rydberg states, $2^3S \to 3^3P \to n^3S,D$. We also analyze experiments on the singlet-state spectrum. To accomplish this we propose schemes for producing and trapping ultracold helium in the 1^1S or 2^1S state via intercombination transitions. A particularly intriguing scenario is the possibility of measuring the $1^1S \to 2^1S$ transition with extremely high accuracy by use of two-photon excitation in a magic wavelength trap that operates identically for both states. We predict a ``triple magic wavelength'' at 412 nm that could facilitate numerous experiments on trapped helium atoms, because here the polarizabilities of the 1^1S, 2^1S and 2^3S states are all similar, small, and positive.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

